Exponential Mixing Properties of Stochastic PDEs Through Asymptotic Coupling

We consider parabolic stochastic partial differential equations driven by white noise in time. We prove exponential convergence of the transition probabilities towards a unique invariant measure under suitable conditions. These conditions amount essentially to the fact that the equation transmits the noise to all its determining modes. Several examples are investigated, including some where the noise does not act on every determining mode directly.

==> (inline-ps-0) <==
gsave 1700 3700 moveto /Times-Roman findfont 1000 scalefont setfont 1 -1 scale 65 rotate
		0.85 0.85 0.85 setrgbcolor (Draft) show grestore
